Autonomous Cooking with Digital Twin Methodology

This work introduces the concept of an autonomous cooking process based on Digital Twin method- ology. It proposes a hybrid approach of physics-based full order simulations followed by a data-driven system identification process with low errors. It makes faster-than-real-time simulations of Digital Twins feasible on a device level, without the need for cloud or high-performance computing. The concept is universally applicable to various physical processes.

==> Figures/datta1d/lowm-verif-noconv-Sl-short.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.30588,0.54118}%
\definecolor{mycolor2}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor3}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}

\begin{axis}[%
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0,
xmax=0.01,
xtick={0,0.002,0.004,0.006,0.008,0.01},
xlabel style={font=\color{white!15!black}},
xlabel={Position  $y$ / m},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0,
ymax=0.66,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Water Saturation } _\text{s}\text{ / -}$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={lowm2b\_Sl vs Da1D\_201111\_LowM\_noconv},
axis on top,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.98,0.02)},anchor=south east},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, black}]
  table[]{tiks/datta1d/lowm-verif-noconv-Sl-1.tsv};
\addlegendentry{$S_\text{w,ref}\text{ at \SI{1200}{s}}$}

\addplot [color=black, line width=1.0pt, only marks, mark size=2.0pt, mark=o, mark options={solid, black}]
  table[]{tiks/datta1d/lowm-verif-noconv-Sl-2.tsv};
\addlegendentry{$S_\text{w,ref}\text{ at \SI{2400}{s}}$}

\addplot [color=black, line width=1.0pt, only marks, mark size=2.0pt, mark=asterisk, mark options={solid, black}]
  table[]{tiks/datta1d/lowm-verif-noconv-Sl-3.tsv};
\addlegendentry{$S_\text{w,ref}\text{ at \SI{3600}{s}}$}

\addplot [color=mycolor1, line width=1.0pt]
  table[]{tiks/datta1d/lowm-verif-noconv-Sl-4.tsv};
\addlegendentry{$S_\text{w}\text{ at \SI{1200}{s}}$}

\addplot [color=mycolor2, line width=1.0pt]
  table[]{tiks/datta1d/lowm-verif-noconv-Sl-5.tsv};
\addlegendentry{$S_\text{w}\text{ at \SI{2400}{s}}$}

\addplot [color=tud9c, line width=1.0pt]
  table[]{tiks/datta1d/lowm-verif-noconv-Sl-6.tsv};
\addlegendentry{$S_\text{w}\text{ at \SI{3600}{s}}$}

\end{axis}

\begin{axis}[%
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0,
xmax=1,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
axis on top,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black]
at (rel axis cs:0.02,0.98) {MAPE = \SI{1.2}{\%} RMSE = \num{4.8e-03} at \SI{1200}{s}\\MAPE = \SI{2.4}{\%} RMSE = \num{7.7e-03} at \SI{2400}{s}\\MAPE = \SI{3.6}{\%} RMSE = \num{9.8e-03}  at \SI{3600}{s}};
\end{axis}
\end{tikzpicture}%

==> Figures/datta1d/lowm-verif-noconv-T-short.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.30588,0.54118}%
\definecolor{mycolor2}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor3}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}

\begin{axis}[%
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0,
xmax=0.01,
xtick={0,0.002,0.004,0.006,0.008,0.01},
xlabel style={font=\color{white!15!black}},
xlabel={Position  $y$ / m},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=330,
ymax=410,
%ytick={330,340,350,360,370,380,390,400},
ylabel style={font=\color{white!15!black}},
ylabel={Temperature $T$ / K},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={lowm2b\_T vs Da1D\_201111\_LowM\_noconv},
axis on top,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.98,0.32)},anchor=south east},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, black}]
  table[]{tiks/datta1d/lowm-verif-noconv-T-1.tsv};
\addlegendentry{$T_\text{ref}$ at \SI{1200}{s}}

\addplot [color=black, line width=1.0pt, only marks, mark size=2.0pt, mark=o, mark options={solid, black}]
  table[]{tiks/datta1d/lowm-verif-noconv-T-2.tsv};
\addlegendentry{$T_\text{ref}$ at \SI{2400}{s}}

\addplot [color=black, line width=1.0pt, only marks, mark size=2.0pt, mark=asterisk, mark options={solid, black}]
  table[]{tiks/datta1d/lowm-verif-noconv-T-3.tsv};
\addlegendentry{$T_\text{ref}$ at \SI{3600}{s}}

\addplot [color=mycolor1, line width=1.0pt]
  table[]{tiks/datta1d/lowm-verif-noconv-T-4.tsv};
\addlegendentry{$T$ at \SI{1200}{s}}

\addplot [color=mycolor2, line width=1.0pt]
  table[]{tiks/datta1d/lowm-verif-noconv-T-5.tsv};
\addlegendentry{$T$ at \SI{2400}{s}}

\addplot [color=tud9c, line width=1.0pt]
  table[]{tiks/datta1d/lowm-verif-noconv-T-6.tsv};
\addlegendentry{$T$ at \SI{3600}{s}}

\end{axis}

\begin{axis}[%
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0,
xmax=1,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
axis on top,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black,anchor=north east]
at (rel axis cs:0.98,0.98) {MAPE = \SI{0.5}{\%} RMSE = \SI{1.9}{K} at \SI{1200}{s}\\MAPE = \SI{0.6}{\%} RMSE = \SI{2.2}{K}  at \SI{2400}{s}\\MAPE = \SI{0.6}{\%} RMSE = \SI{2.2}{K} at \SI{3600}{s}};
\end{axis}
\end{tikzpicture}%

==> Figures/datta1d/lowm-verif-noconv-mloss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.30588,0.54118}%
%
\begin{tikzpicture}

\begin{axis}[%
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick label/.append style={/pgf/number format/set thousands separator={\,}},
every x tick/.append style={white!15!black},
xmin=-5,
xmax=3600,
xtick={0,1000,2000,3000,4000},
xlabel style={font=\color{white!15!black}},
xlabel={Time  $t$ / s},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0.0002,
ymax=0.0007,
ytick={0,0.0001,0.0002,0.0003,0.0004,0.0005,0.0006,0.0007},
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Evap. } \dot{m}_{\text{loss}}\text{ / } \si{ kg.m^{-2}.s^{-1} }$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={lowm2b\_Mloss vs Da1D\_201111\_LowM\_noconv\_Mloss},
axis on top,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, black},each nth point={2}]
  table[]{tiks/datta1d/lowm-verif-noconv-mloss-1.tsv};
\addlegendentry{$\dot{m}_{\text{loss,ref}}$}

\addplot [color=mycolor1, line width=1.0pt]
  table[]{tiks/datta1d/lowm-verif-noconv-mloss-2.tsv};
\addlegendentry{${m}_{\text{loss}}$}

\end{axis}

\begin{axis}[%
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0,
xmax=1,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
axis on top,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black, anchor=south east]
at (rel axis cs:0.98,0.02) {MAPE = \SI{4.0}{\%} \\ RMSE = \SI{3.3e-05}{kg.m^{-2}.s^{-1}} } ;
\end{axis}
\end{tikzpicture}%

==> Figures/datta1d/lowm-verif-noconv-p-short.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.30588,0.54118}%
\definecolor{mycolor2}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor3}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}

\begin{axis}[%
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=-0.0015,
xmax=0.01,
xtick={0,0.002,0.004,0.006,0.008,0.01},
xlabel style={font=\color{white!15!black}},
xlabel={Position  $y$ / m},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0,
ymax=490,
ytick={0,50,100,150,200,250,300,350,400,450},
ylabel style={font=\color{white!15!black}},
ylabel={Relative Pressure  $p$ / Pa},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={lowm2b\_p vs Da1D\_201111\_LowM\_noconv},
axis on top,
legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, black}]
  table[]{tiks/datta1d/lowm-verif-noconv-p-1.tsv};
\addlegendentry{$p_\text{ref}$ at \SI{1200}{s}}

\addplot [color=black, line width=1.0pt, only marks, mark size=2.0pt, mark=o, mark options={solid, black}]
  table[]{tiks/datta1d/lowm-verif-noconv-p-2.tsv};
\addlegendentry{$p_\text{ref}$ at \SI{2400}{s}}

\addplot [color=black, line width=1.0pt, only marks, mark size=2.0pt, mark=asterisk, mark options={solid, black}]
  table[]{tiks/datta1d/lowm-verif-noconv-p-3.tsv};
\addlegendentry{$p_\text{ref}$ at \SI{3600}{s}}

\addplot [color=mycolor1, line width=1.0pt]
  table[]{tiks/datta1d/lowm-verif-noconv-p-4.tsv};
\addlegendentry{$p$ at \SI{1200}{s} }

\addplot [color=mycolor2, line width=1.0pt]
  table[]{tiks/datta1d/lowm-verif-noconv-p-5.tsv};
\addlegendentry{$p$ at \SI{2400}{s}}

\addplot [color=tud9c, line width=1.0pt]
  table[]{tiks/datta1d/lowm-verif-noconv-p-6.tsv};
\addlegendentry{$p$ at \SI{3600}{s}}

\end{axis}

\begin{axis}[%
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0,
xmax=1,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
axis on top,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black,anchor=south east]
at (rel axis cs:0.98,0.025) {MAPE = \SI{6.2}{\%} RMSE = \SI{11.6}{\pascal} at \SI{1200}{s}\\MAPE = \SI{1.1}{\%} RMSE = \SI{3.5}{\pascal} at \SI{2400}{s}\\MAPE = \SI{0.7}{\%} RMSE = \SI{2.8}{\pascal} at \SI{3600}{s}};
\end{axis}
\end{tikzpicture}%

==> Figures/dyn-ecco/sig3-2-e.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor2}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=9800,
xlabel style={font=\color{white!15!black}},
xlabel={Time  $t$ / s},
every x tick label/.append style={/pgf/number format/set thousands separator={\,}},
ymin=279.024836527793,
ymax=424,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature $T$ / K},
axis background/.style={fill=white},
legend style={at={(0.5,1.2)},anchor=north, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-2-e-1.tsv};
%\addlegendentry{FOM}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-2-e-2.tsv};
%\addlegendentry{ROM}

\addplot [color=tud9c, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-2-e-3.tsv};
%\addlegendentry{$\text{T}_{\text{oven}}$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black, anchor=north west]
at (rel axis cs:0.025,0.9)  {\textbf{Case B}\\ MAPE = \SI{0.0}{\%} \\RMSE = \SI{0.1}{K} \\ MAX = \SI{0.3}{K}};
\end{axis}
\end{tikzpicture}%

==> Figures/dyn-ecco/sig3-3-e.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor2}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-100,
xmax=9800,
xlabel style={font=\color{white!15!black}},
every x tick label/.append style={/pgf/number format/set thousands separator={\,}},
xlabel={Time $t$ / s},
ymin=279.149364077244,
ymax=445,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature $T$ / K},
axis background/.style={fill=white},
legend style={at={(0.5,1.2)},anchor=north, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-3-e-1.tsv};
\addlegendentry{$T_\text{core}$ FOM}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-3-e-2.tsv};
\addlegendentry{$T_\text{core}$ ROM}

\addplot [color=tud9c, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-3-e-3.tsv};
\addlegendentry{$\text{T}_{\text{oven}}$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black]
at (rel axis cs:0.025,0.9)  {\textbf{Case A}\\ MAPE = \SI{0.0}{\%}\\ RMSE = \SI{0.1}{K}\\  MAX = \SI{0.4}{K}};
\end{axis}
\end{tikzpicture}%

==> Figures/dyn-ecco/sig3-4-e.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor2}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=9800,
xlabel style={font=\color{white!15!black}},
every x tick label/.append style={/pgf/number format/set thousands separator={\,}},
xlabel={Time $t$ / s},
ymin=279.104072105527,
ymax=413,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature $T$ / K},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-4-e-1.tsv};
%\addlegendentry{FOM}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-4-e-2.tsv};
%\addlegendentry{ROM}

\addplot [color=tud9c, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-4-e-3.tsv};
%\addlegendentry{$\text{T}_{\text{oven}}$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black]
at (rel axis cs:0.025,0.9) {\textbf{Case C}\\ MAPE = \SI{0.0}{\%}\\ RMSE = \SI{0.1}{K} \\ MAX = \SI{0.5}{K}};
\end{axis}
\end{tikzpicture}%

==> Figures/dyn-ecco/sig3-7-e.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor2}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-100,
xmax=9800,
xlabel style={font=\color{white!15!black}},
every x tick label/.append style={/pgf/number format/set thousands separator={\,}},
xlabel={Time $t$ / s},
ymin=279.15,
ymax=455,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature $T$ / K},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-7-e-1.tsv};
%\addlegendentry{FOM}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-7-e-2.tsv};
%\addlegendentry{ROM}

\addplot [color=tud9c, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-7-e-3.tsv};
%\addlegendentry{$\text{T}_{\text{oven}}$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black]
at (rel axis cs:0.025,0.9)  {\textbf{Case D}\\ MAPE = \SI{0.0}{\%}\\ RMSE = \SI{0.1}{K}\\  MAX = \SI{0.4}{K}};
\end{axis}
\end{tikzpicture}%

==> Figures/dyn-ecco/sig3-9-e.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor2}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-100,
xmax=9800,
xlabel style={font=\color{white!15!black}},
every x tick label/.append style={/pgf/number format/set thousands separator={\,}},
xlabel={Time $t$ / s},
ymin=279.149119703266,
ymax=395,
ytick={300,350,400},
ylabel style={font=\color{white!15!black}},
ylabel={Temperature $T$ / K},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-9-e-1.tsv};
%\addlegendentry{FOM}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-9-e-2.tsv};
%\addlegendentry{ROM}

\addplot [color=tud9c, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-9-e-3.tsv};
%\addlegendentry{$\text{T}_{\text{oven}}$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black]
at (rel axis cs:0.025,0.9) {\textbf{Case F} \\MAPE = \SI{0.2}{\%} \\RMSE = \SI{0.7}{K} \\ MAX = \SI{1.5}{K}};
\end{axis}
\end{tikzpicture}%

==> Figures/dyn-ecco/sig4-1-e.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor2}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=12500,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$ / s},
ymin=279.070084824962,
ymax=437,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature $T$ / K},
axis background/.style={fill=white},
legend style={at={(0.5,1.2)},anchor=north, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig4-1-e-1.tsv};
\addlegendentry{$T_\text{core}$ FOM}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig4-1-e-2.tsv};
\addlegendentry{$T_\text{core}$ ROM}

\addplot [color=tud9c, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig4-1-e-3.tsv};
\addlegendentry{$\text{T}_{\text{oven}}$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black, anchor=north west]
at (rel axis cs:0.025,0.9)  {\textbf{Case E} \\ MAPE = \SI{0.1}{\%}\\RMSE = \SI{0.5}{K} \\MAX = \SI{0.8}{K}};
\end{axis}
\end{tikzpicture}%

==> Figures/dyn-ecco/sig4-2-e.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor2}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-100,
xmax=12500,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$ / s},
ymin=279.149405740573,
ymax=443,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature $T$ / K},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig4-2-e-1.tsv};
%\addlegendentry{FOM}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig4-2-e-2.tsv};
%\addlegendentry{ROM}

\addplot [color=tud9c, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig4-2-e-3.tsv};
%\addlegendentry{$\text{T}_{\text{oven}}$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black, anchor=north west]
at (rel axis cs:0.025,0.98) {\textbf{Case H} \\MAPE = \SI{0.3}{\%}\\ RMSE = \SI{0.9}{K} \\ MAX = \SI{2.5}{K}};
\end{axis}
\end{tikzpicture}%

==> Figures/dyn-ecco/sig4-7-C1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor2}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-100,
xmax=12500,
xlabel style={font=\color{white!15!black}},
xlabel={Time  t / s},
ymin=260,
ymax=450,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature T / K},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Sin4APRBS-7-out vs 3Sig2347P5C1-Sin4APRBS-7-rom},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\addplot [color=black, line width=1.2pt]
%  table[]{tiks/dyn-ecco/sig4-7-C1-1.tsv};
%\addlegendentry{Sin4APRBS-7-out}
%
%\addplot [color=mycolor1, dashed, line width=1.2pt]
%  table[]{tiks/dyn-ecco/sig4-7-C1-2.tsv};
%\addlegendentry{3Sig2347P5C1-Sin4APRBS-7-rom}

\addplot [color=tud9c, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig4-7-C1-3.tsv};
\addlegendentry{$T_\text{oven}$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.16,0.867) {MAPE = 1.5 \% RMSE = 5.4 K  MAX = 9.6 K};
\end{axis}
\end{tikzpicture}%

==> Figures/dyn-ecco/sig4-7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor0}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor1}{rgb}{0.00000,0.30588,0.54118}%
\definecolor{mycolor2}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor3}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=12500,
xlabel style={font=\color{white!15!black}},
xlabel={Time  t / s},
ymin=279.149891181379,
ymax=350,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature T / K},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\addplot [color=tud2a, line width=1.2pt]
%  table[]{tiks/dyn-ecco/sig4-7-C1-3.tsv};
%\addlegendentry{SinAPRBS-7}

\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig4-7-1.tsv};
\addlegendentry{FOM}

\addplot [color=mycolor0, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig4-7-2.tsv};
\addlegendentry{ROM}

\addplot [color=mycolor2, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig4-7-C1-2.tsv};
\addlegendentry{Linear ROM}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black,anchor=south east]
at (rel axis cs:0.98,0.02) {\textbf{Case I} \\MAPE = \SI{0.1}{\%} RMSE = \SI{0.4}{K}  MAX = \SI{0.9}{K}\\ MAPE = \SI{1.5}{\%} RMSE =  \SI{5.4}{K}  MAX = \SI{9.6}{K} (Linear ROM)};
%\node[fill=white, below right, align=left, draw=black,anchor=south west]
%at (rel axis cs:0.4,0.12) {};
\end{axis}
\end{tikzpicture}%

==> Figures/dyn-ecco/sig4-9-e.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor2}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-100,
xmax=12500,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$ / s},
ymin=279.142409117884,
ymax=413,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature $T$ / K},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig4-9-e-1.tsv};
%\addlegendentry{FOM}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig4-9-e-2.tsv};
%\addlegendentry{ROM}

\addplot [color=tud9c, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig4-9-e-3.tsv};
%\addlegendentry{$\text{T}_{\text{oven}}$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black, anchor=north west]
at (rel axis cs:0.025,0.98) {\textbf{Case G} \\MAPE = \SI{0.3}{\%}\\ RMSE = \SI{1.2}{K} \\ MAX = \SI{2.4}{K}};
\end{axis}
\end{tikzpicture}%

==> tiks/datta1d/all-outs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.30588,0.54118}%
\definecolor{mycolor2}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor3}{rgb}{0.65098,0.00000,0.51765}%
\definecolor{mycolor4}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor5}{rgb}{0.96078,0.63922,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=8000,
xlabel style={font=\color{white!15!black}},
xlabel={Time  t / s},
ymin=280,
ymax=440,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Temperature  T}_\text{c}\text{ / K}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=mycolor1, line width=1.2pt]
  table[]{tiks/datta1d/all-outs-1.tsv};
\addlegendentry{RAW-130}

\addplot [color=mycolor2, line width=1.2pt]
  table[]{tiks/datta1d/all-outs-2.tsv};
\addlegendentry{RAW-142}

\addplot [color=mycolor3, line width=1.2pt]
  table[]{tiks/datta1d/all-outs-3.tsv};
\addlegendentry{RAW-147}

\addplot [color=mycolor4, line width=1.2pt]
  table[]{tiks/datta1d/all-outs-4.tsv};
\addlegendentry{RAW-152}

\addplot [color=mycolor5, line width=1.2pt]
  table[]{tiks/datta1d/all-outs-5.tsv};
\addlegendentry{RAW-157}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/datta1d/all-outs-6.tsv};
\addlegendentry{RAW-159}

\addplot [color=mycolor2, dashed, line width=1.2pt]
  table[]{tiks/datta1d/all-outs-7.tsv};
\addlegendentry{RAW-172}

\addplot [color=mycolor3, dashed, line width=1.2pt]
  table[]{tiks/datta1d/all-outs-8.tsv};
\addlegendentry{RAW-178}

\addplot [color=mycolor4, dashed, line width=1.2pt]
  table[]{tiks/datta1d/all-outs-9.tsv};
\addlegendentry{RAW-188}

\addplot [color=mycolor5, dashed, line width=1.2pt]
  table[]{tiks/datta1d/all-outs-10.tsv};
\addlegendentry{RAW-192}

\addplot [color=mycolor1, dashdotted, line width=1.2pt]
  table[]{tiks/datta1d/all-outs-11.tsv};
\addlegendentry{RAW-203}

\addplot [color=mycolor2, dashdotted, line width=1.2pt]
  table[]{tiks/datta1d/all-outs-12.tsv};
\addlegendentry{RAW-204}

\addplot [color=mycolor3, dashdotted, line width=1.2pt]
  table[]{tiks/datta1d/all-outs-13.tsv};
\addlegendentry{RAW-208}

\addplot [color=mycolor4, dashdotted, line width=1.2pt]
  table[]{tiks/datta1d/all-outs-14.tsv};
\addlegendentry{RAW-214}

\addplot [color=mycolor5, dashdotted, line width=1.2pt]
  table[]{tiks/datta1d/all-outs-15.tsv};
\addlegendentry{RAW-224}

\addplot [color=mycolor1, dotted, line width=1.2pt]
  table[]{tiks/datta1d/all-outs-16.tsv};
\addlegendentry{RAW-225}

\addplot [color=mycolor2, dotted, line width=1.2pt]
  table[]{tiks/datta1d/all-outs-17.tsv};
\addlegendentry{RAW-228}

\addplot [color=mycolor3, dotted, line width=1.2pt]
  table[]{tiks/datta1d/all-outs-18.tsv};
\addlegendentry{RAW-232}

\addplot [color=mycolor4, dotted, line width=1.2pt]
  table[]{tiks/datta1d/all-outs-19.tsv};
\addlegendentry{RAW-258}

\addplot [color=mycolor5, dotted, line width=1.2pt]
  table[]{tiks/datta1d/all-outs-20.tsv};
\addlegendentry{RAW-260}

\addplot [color=mycolor1, line width=1.2pt]
  table[]{tiks/datta1d/all-outs-21.tsv};
\addlegendentry{RAW-261}

\addplot [color=mycolor2, line width=1.2pt]
  table[]{tiks/datta1d/all-outs-22.tsv};
\addlegendentry{RAW-276}

\addplot [color=mycolor3, line width=1.2pt]
  table[]{tiks/datta1d/all-outs-23.tsv};
\addlegendentry{RAW-279}

\addplot [color=mycolor4, line width=1.2pt]
  table[]{tiks/datta1d/all-outs-24.tsv};
\addlegendentry{RAW-284}

\addplot [color=mycolor5, line width=1.2pt]
  table[]{tiks/datta1d/all-outs-25.tsv};
\addlegendentry{RAW-298}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\end{axis}
\end{tikzpicture}%

==> tiks/datta1d/export-20201110T111307.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.36471,0.52157,0.76471}%
\definecolor{mycolor2}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor3}{rgb}{0.31373,0.71373,0.58431}%
\definecolor{mycolor4}{rgb}{0.68627,0.80000,0.31373}%
%
\begin{tikzpicture}

\begin{axis}[%
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0,
xmax=0.01,
xtick={0,0.001,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.01},
xlabel style={font=\color{white!15!black}},
xlabel={x / m},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=-10,
ymax=450,
ytick={0,50,100,150,200,250,300,350,400,450},
ylabel style={font=\color{white!15!black}},
ylabel={relative pressure  p / Pa},
axis background/.style={fill=white},
axis on top,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=mycolor1, line width=1.0pt]
  table[]{tiks/datta1d/export-20201110T111307-1.tsv};
\addlegendentry{t = 0 s}

\addplot [color=mycolor2, line width=1.0pt]
  table[]{tiks/datta1d/export-20201110T111307-2.tsv};
\addlegendentry{t = 1200 s}

\addplot [color=mycolor3, line width=1.0pt]
  table[]{tiks/datta1d/export-20201110T111307-3.tsv};
\addlegendentry{t = 2400 s}

\addplot [color=mycolor4, line width=1.0pt]
  table[]{tiks/datta1d/export-20201110T111307-4.tsv};
\addlegendentry{t = 3600 s}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[]{tiks/datta1d/export-20201110T111307-5.tsv};
\addlegendentry{t = 0 s}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[]{tiks/datta1d/export-20201110T111307-6.tsv};
\addlegendentry{t = 1200 s}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[]{tiks/datta1d/export-20201110T111307-7.tsv};
\addlegendentry{t = 2400 s}

\addplot [color=mycolor4, dashed, line width=1.0pt]
  table[]{tiks/datta1d/export-20201110T111307-8.tsv};
\addlegendentry{t = 3600 s}

\addplot [color=black, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, black}]
  table[]{tiks/datta1d/export-20201110T111307-9.tsv};
\addlegendentry{t = 0 s}

\addplot [color=black, line width=1.0pt, only marks, mark size=2.0pt, mark=o, mark options={solid, black}]
  table[]{tiks/datta1d/export-20201110T111307-10.tsv};
\addlegendentry{t = 1200 s}

\addplot [color=black, line width=1.0pt, only marks, mark size=2.0pt, mark=asterisk, mark options={solid, black}]
  table[]{tiks/datta1d/export-20201110T111307-11.tsv};
\addlegendentry{t = 2400 s}

\addplot [color=black, line width=1.0pt, only marks, mark size=3.5pt, mark=diamond, mark options={solid, black}]
  table[]{tiks/datta1d/export-20201110T111307-12.tsv};
\addlegendentry{t = 3600 s}

\end{axis}

\begin{axis}[%
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0,
xmax=1,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
axis on top,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\end{axis}
\end{tikzpicture}%

==> tiks/datta1d/lowm-verif-noconv-Mdb.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.30588,0.54118}%
%
\begin{tikzpicture}

\begin{axis}[%
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0,
xmax=3600,
xtick={0,1000,2000,3000},
xlabel style={font=\color{white!15!black}},
xlabel={Time  t / s},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0.3,
ymax=1.1,
ytick={0.4,0.5,0.6,0.7,0.8,0.9,1,1.1},
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Moisture Content  M}_{\text{db}}\text{ / -}$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={lowm2b\_Mdb vs Da1D\_201111\_LowM\_noconv\_Mdb},
axis on top,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt, only marks, mark size=3.0pt, mark=+, mark options={solid, black},each nth point={2}]
  table[]{tiks/datta1d/lowm-verif-noconv-Mdb-1.tsv};
\addlegendentry{$\text{M}_{\text{db}}\text{ [Datta 07]}$}

\addplot [color=mycolor1, line width=1.2pt]
  table[]{tiks/datta1d/lowm-verif-noconv-Mdb-2.tsv};
\addlegendentry{$\text{M}_{\text{db}}$}

\end{axis}

\begin{axis}[%
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0,
xmax=1,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
axis on top,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black,anchor=south west]
at (rel axis cs:0.02,0.02) {MAPE = 1.31 \% \\RMSE = 9.50e-03 - \\MAX = 1.88e-02 -};
\end{axis}
\end{tikzpicture}%

==> tiks/datta1d/lowm-verif-noconv-Sl-short.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.30588,0.54118}%
\definecolor{mycolor2}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor3}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}

\begin{axis}[%
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0,
xmax=0.01,
xtick={0,0.002,0.004,0.006,0.008,0.01},
xlabel style={font=\color{white!15!black}},
xlabel={Position  $y$ / m},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0,
ymax=0.66,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Water Saturation } _\text{s}\text{ / -}$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={lowm2b\_Sl vs Da1D\_201111\_LowM\_noconv},
axis on top,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.98,0.02)},anchor=south east},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, black}]
  table[]{tiks/datta1d/lowm-verif-noconv-Sl-1.tsv};
\addlegendentry{$S_\text{w,ref}\text{ at \SI{1200}{s}}$}

\addplot [color=black, line width=1.0pt, only marks, mark size=2.0pt, mark=o, mark options={solid, black}]
  table[]{tiks/datta1d/lowm-verif-noconv-Sl-2.tsv};
\addlegendentry{$S_\text{w,ref}\text{ at \SI{2400}{s}}$}

\addplot [color=black, line width=1.0pt, only marks, mark size=2.0pt, mark=asterisk, mark options={solid, black}]
  table[]{tiks/datta1d/lowm-verif-noconv-Sl-3.tsv};
\addlegendentry{$S_\text{w,ref}\text{ at \SI{3600}{s}}$}

\addplot [color=mycolor1, line width=1.0pt]
  table[]{tiks/datta1d/lowm-verif-noconv-Sl-4.tsv};
\addlegendentry{$S_\text{w}\text{ at \SI{1200}{s}}$}

\addplot [color=mycolor2, line width=1.0pt]
  table[]{tiks/datta1d/lowm-verif-noconv-Sl-5.tsv};
\addlegendentry{$S_\text{w}\text{ at \SI{2400}{s}}$}

\addplot [color=tud9c, line width=1.0pt]
  table[]{tiks/datta1d/lowm-verif-noconv-Sl-6.tsv};
\addlegendentry{$S_\text{w}\text{ at \SI{3600}{s}}$}

\end{axis}

\begin{axis}[%
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0,
xmax=1,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
axis on top,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black]
at (rel axis cs:0.02,0.98) {MAPE = \SI{1.2}{\%} RMSE = \num{4.8e-03} at \SI{1200}{s}\\MAPE = \SI{2.4}{\%} RMSE = \num{7.7e-03} at \SI{2400}{s}\\MAPE = \SI{3.6}{\%} RMSE = \num{9.8e-03}  at \SI{3600}{s}};
\end{axis}
\end{tikzpicture}%

==> tiks/datta1d/lowm-verif-noconv-Sl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.30588,0.54118}%
\definecolor{mycolor2}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor3}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}

\begin{axis}[%
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0,
xmax=0.01,
xtick={0,0.001,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.01},
xlabel style={font=\color{white!15!black}},
xlabel={Position  x / m},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0,
ymax=0.65,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Water Saturation  S}_\text{w}\text{ / -}$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={lowm2b\_Sl vs Da1D\_201111\_LowM\_noconv},
axis on top,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.98,0.02)},anchor=south east},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt, only marks, mark size=3.0pt, mark=+, mark options={solid, black}]
  table[]{tiks/datta1d/lowm-verif-noconv-Sl-1.tsv};
\addlegendentry{$\text{S}_\text{w}\text{ at 1200 s [Datta 07]}$}

\addplot [color=black, line width=1.2pt, only marks, mark size=3.0pt, mark=o, mark options={solid, black}]
  table[]{tiks/datta1d/lowm-verif-noconv-Sl-2.tsv};
\addlegendentry{$\text{S}_\text{w}\text{ at 2400 s [Datta 07]}$}

\addplot [color=black, line width=1.2pt, only marks, mark size=3.0pt, mark=asterisk, mark options={solid, black}]
  table[]{tiks/datta1d/lowm-verif-noconv-Sl-3.tsv};
\addlegendentry{$\text{S}_\text{w}\text{ at 3600 s [Datta 07]}$}

\addplot [color=mycolor1, line width=1.2pt]
  table[]{tiks/datta1d/lowm-verif-noconv-Sl-4.tsv};
\addlegendentry{$\text{S}_\text{w}\text{ at 1200 s}$}

\addplot [color=mycolor2, line width=1.2pt]
  table[]{tiks/datta1d/lowm-verif-noconv-Sl-5.tsv};
\addlegendentry{$\text{S}_\text{w}\text{ at 2400 s}$}

\addplot [color=mycolor3, line width=1.2pt]
  table[]{tiks/datta1d/lowm-verif-noconv-Sl-6.tsv};
\addlegendentry{$\text{S}_\text{w}\text{ at 3600 s}$}

\end{axis}

\begin{axis}[%
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0,
xmax=1,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
axis on top,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black]
at (rel axis cs:0.02,0.98) {MAPE = 1.25 \% RMSE = 4.81e-03 -  MAX = 1.66e-02 -  at 1200 s\\MAPE = 2.42 \% RMSE = 7.68e-03 -  MAX = 2.14e-02 -  at 2400 s\\MAPE = 3.59 \% RMSE = 9.84e-03 -  MAX = 2.51e-02 -  at 3600 s};
\end{axis}
\end{tikzpicture}%

==> tiks/datta1d/lowm-verif-noconv-T-short.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.30588,0.54118}%
\definecolor{mycolor2}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor3}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}

\begin{axis}[%
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0,
xmax=0.01,
xtick={0,0.002,0.004,0.006,0.008,0.01},
xlabel style={font=\color{white!15!black}},
xlabel={Position  $y$ / m},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=330,
ymax=410,
%ytick={330,340,350,360,370,380,390,400},
ylabel style={font=\color{white!15!black}},
ylabel={Temperature $T$ / K},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={lowm2b\_T vs Da1D\_201111\_LowM\_noconv},
axis on top,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.98,0.32)},anchor=south east},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, black}]
  table[]{tiks/datta1d/lowm-verif-noconv-T-1.tsv};
\addlegendentry{$T_\text{ref}$ at \SI{1200}{s}}

\addplot [color=black, line width=1.0pt, only marks, mark size=2.0pt, mark=o, mark options={solid, black}]
  table[]{tiks/datta1d/lowm-verif-noconv-T-2.tsv};
\addlegendentry{$T_\text{ref}$ at \SI{2400}{s}}

\addplot [color=black, line width=1.0pt, only marks, mark size=2.0pt, mark=asterisk, mark options={solid, black}]
  table[]{tiks/datta1d/lowm-verif-noconv-T-3.tsv};
\addlegendentry{$T_\text{ref}$ at \SI{3600}{s}}

\addplot [color=mycolor1, line width=1.0pt]
  table[]{tiks/datta1d/lowm-verif-noconv-T-4.tsv};
\addlegendentry{$T$ at \SI{1200}{s}}

\addplot [color=mycolor2, line width=1.0pt]
  table[]{tiks/datta1d/lowm-verif-noconv-T-5.tsv};
\addlegendentry{$T$ at \SI{2400}{s}}

\addplot [color=tud9c, line width=1.0pt]
  table[]{tiks/datta1d/lowm-verif-noconv-T-6.tsv};
\addlegendentry{$T$ at \SI{3600}{s}}

\end{axis}

\begin{axis}[%
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0,
xmax=1,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
axis on top,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black,anchor=north east]
at (rel axis cs:0.98,0.98) {MAPE = \SI{0.5}{\%} RMSE = \SI{1.9}{K} at \SI{1200}{s}\\MAPE = \SI{0.6}{\%} RMSE = \SI{2.2}{K}  at \SI{2400}{s}\\MAPE = \SI{0.6}{\%} RMSE = \SI{2.2}{K} at \SI{3600}{s}};
\end{axis}
\end{tikzpicture}%

==> tiks/datta1d/lowm-verif-noconv-T.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.30588,0.54118}%
\definecolor{mycolor2}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor3}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}

\begin{axis}[%
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0,
xmax=0.01,
xtick={0,0.001,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.01},
xlabel style={font=\color{white!15!black}},
xlabel={Position  x / m},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=320,
ymax=410,
%ytick={330,340,350,360,370,380,390,400},
ylabel style={font=\color{white!15!black}},
ylabel={Temperature  T / K},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={lowm2b\_T vs Da1D\_201111\_LowM\_noconv},
axis on top,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt, only marks, mark size=3.0pt, mark=+, mark options={solid, black}]
  table[]{tiks/datta1d/lowm-verif-noconv-T-1.tsv};
\addlegendentry{$T_\text{ref}$ at 1200 s}

\addplot [color=black, line width=1.2pt, only marks, mark size=3.0pt, mark=o, mark options={solid, black}]
  table[]{tiks/datta1d/lowm-verif-noconv-T-2.tsv};
\addlegendentry{$T_\text{ref}$ at 2400 s}

\addplot [color=black, line width=1.2pt, only marks, mark size=3.0pt, mark=asterisk, mark options={solid, black}]
  table[]{tiks/datta1d/lowm-verif-noconv-T-3.tsv};
\addlegendentry{$T_\text{ref}$ at 3600 s}

\addplot [color=mycolor1, line width=1.2pt]
  table[]{tiks/datta1d/lowm-verif-noconv-T-4.tsv};
\addlegendentry{T at 1200 s}

\addplot [color=mycolor2, line width=1.2pt]
  table[]{tiks/datta1d/lowm-verif-noconv-T-5.tsv};
\addlegendentry{T at 2400 s}

\addplot [color=mycolor3, line width=1.2pt]
  table[]{tiks/datta1d/lowm-verif-noconv-T-6.tsv};
\addlegendentry{T at 3600 s}

\end{axis}

\begin{axis}[%
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0,
xmax=1,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
axis on top,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white,below right, align=left, draw=black]
at (rel axis cs:0.02,0.98) {MAPE = 0.56 \% RMSE = 1.9 K   at 1200 s\\MAPE = 0.64 \% RMSE = 2.2K  at 2400 s\\MAPE = 0.60 \% RMSE = 2.2 K  at 3600 s};
\end{axis}
\end{tikzpicture}%

==> tiks/datta1d/lowm-verif-noconv-mloss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.30588,0.54118}%
%
\begin{tikzpicture}

\begin{axis}[%
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick label/.append style={/pgf/number format/set thousands separator={\,}},
every x tick/.append style={white!15!black},
xmin=-5,
xmax=3600,
xtick={0,1000,2000,3000,4000},
xlabel style={font=\color{white!15!black}},
xlabel={Time  $t$ / s},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0.0002,
ymax=0.0007,
ytick={0,0.0001,0.0002,0.0003,0.0004,0.0005,0.0006,0.0007},
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Evap. } \dot{m}_{\text{loss}}\text{ / } \si{ kg.m^{-2}.s^{-1} }$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={lowm2b\_Mloss vs Da1D\_201111\_LowM\_noconv\_Mloss},
axis on top,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, black},each nth point={2}]
  table[]{tiks/datta1d/lowm-verif-noconv-mloss-1.tsv};
\addlegendentry{$\dot{m}_{\text{loss,ref}}$}

\addplot [color=mycolor1, line width=1.0pt]
  table[]{tiks/datta1d/lowm-verif-noconv-mloss-2.tsv};
\addlegendentry{${m}_{\text{loss}}$}

\end{axis}

\begin{axis}[%
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0,
xmax=1,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
axis on top,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black, anchor=south east]
at (rel axis cs:0.98,0.02) {MAPE = \SI{4.0}{\%} \\ RMSE = \SI{3.3e-05}{kg.m^{-2}.s^{-1}} } ;
\end{axis}
\end{tikzpicture}%

==> tiks/datta1d/lowm-verif-noconv-p-short.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.30588,0.54118}%
\definecolor{mycolor2}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor3}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}

\begin{axis}[%
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=-0.0015,
xmax=0.01,
xtick={0,0.002,0.004,0.006,0.008,0.01},
xlabel style={font=\color{white!15!black}},
xlabel={Position  $y$ / m},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0,
ymax=490,
ytick={0,50,100,150,200,250,300,350,400,450},
ylabel style={font=\color{white!15!black}},
ylabel={Relative Pressure  $p$ / Pa},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={lowm2b\_p vs Da1D\_201111\_LowM\_noconv},
axis on top,
legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, black}]
  table[]{tiks/datta1d/lowm-verif-noconv-p-1.tsv};
\addlegendentry{$p_\text{ref}$ at \SI{1200}{s}}

\addplot [color=black, line width=1.0pt, only marks, mark size=2.0pt, mark=o, mark options={solid, black}]
  table[]{tiks/datta1d/lowm-verif-noconv-p-2.tsv};
\addlegendentry{$p_\text{ref}$ at \SI{2400}{s}}

\addplot [color=black, line width=1.0pt, only marks, mark size=2.0pt, mark=asterisk, mark options={solid, black}]
  table[]{tiks/datta1d/lowm-verif-noconv-p-3.tsv};
\addlegendentry{$p_\text{ref}$ at \SI{3600}{s}}

\addplot [color=mycolor1, line width=1.0pt]
  table[]{tiks/datta1d/lowm-verif-noconv-p-4.tsv};
\addlegendentry{$p$ at \SI{1200}{s} }

\addplot [color=mycolor2, line width=1.0pt]
  table[]{tiks/datta1d/lowm-verif-noconv-p-5.tsv};
\addlegendentry{$p$ at \SI{2400}{s}}

\addplot [color=tud9c, line width=1.0pt]
  table[]{tiks/datta1d/lowm-verif-noconv-p-6.tsv};
\addlegendentry{$p$ at \SI{3600}{s}}

\end{axis}

\begin{axis}[%
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0,
xmax=1,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
axis on top,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black,anchor=south east]
at (rel axis cs:0.98,0.025) {MAPE = \SI{6.2}{\%} RMSE = \SI{11.6}{\pascal} at \SI{1200}{s}\\MAPE = \SI{1.1}{\%} RMSE = \SI{3.5}{\pascal} at \SI{2400}{s}\\MAPE = \SI{0.7}{\%} RMSE = \SI{2.8}{\pascal} at \SI{3600}{s}};
\end{axis}
\end{tikzpicture}%

==> tiks/datta1d/lowm-verif-noconv-p.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.30588,0.54118}%
\definecolor{mycolor2}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor3}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}

\begin{axis}[%
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0,
xmax=0.01,
xtick={0,0.001,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.01},
xlabel style={font=\color{white!15!black}},
xlabel={Position  x / m},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0,
ymax=470,
ytick={0,50,100,150,200,250,300,350,400,450},
ylabel style={font=\color{white!15!black}},
ylabel={Relative Pressure  p / Pa},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={lowm2b\_p vs Da1D\_201111\_LowM\_noconv},
axis on top,
legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt, only marks, mark size=3.0pt, mark=+, mark options={solid, black}]
  table[]{tiks/datta1d/lowm-verif-noconv-p-1.tsv};
\addlegendentry{p at 1200 s [Datta 07]}

\addplot [color=black, line width=1.2pt, only marks, mark size=3.0pt, mark=o, mark options={solid, black}]
  table[]{tiks/datta1d/lowm-verif-noconv-p-2.tsv};
\addlegendentry{p at 2400 s [Datta 07]}

\addplot [color=black, line width=1.2pt, only marks, mark size=3.0pt, mark=asterisk, mark options={solid, black}]
  table[]{tiks/datta1d/lowm-verif-noconv-p-3.tsv};
\addlegendentry{p at 3600 s [Datta 07]}

\addplot [color=mycolor1, line width=1.2pt]
  table[]{tiks/datta1d/lowm-verif-noconv-p-4.tsv};
\addlegendentry{p at 1200 s}

\addplot [color=mycolor2, line width=1.2pt]
  table[]{tiks/datta1d/lowm-verif-noconv-p-5.tsv};
\addlegendentry{p at 2400 s}

\addplot [color=mycolor3, line width=1.2pt]
  table[]{tiks/datta1d/lowm-verif-noconv-p-6.tsv};
\addlegendentry{p at 3600 s}

\end{axis}

\begin{axis}[%
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0,
xmax=1,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
axis on top,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black,anchor=south east]
at (rel axis cs:0.98,0.025) {MAPE = 6.24 \% RMSE = 1.16e+01 Pa  MAX = 1.63e+01 Pa  at 1200 s\\MAPE = 1.11 \% RMSE = 3.55e+00 Pa  MAX = 5.17e+00 Pa  at 2400 s\\MAPE = 0.77 \% RMSE = 2.80e+00 Pa  MAX = 4.61e+00 Pa  at 3600 s};
\end{axis}
\end{tikzpicture}%

==> tiks/datta1d/lowm-verifT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.30588,0.54118}%
\definecolor{mycolor2}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor3}{rgb}{0.78824,0.18824,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0,
xmax=0.01,
xtick={0,0.001,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.01},
xlabel style={font=\color{white!15!black}},
xlabel={x-position  x / m},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=330,
ymax=400,
ytick={330,340,350,360,370,380,390,400},
ylabel style={font=\color{white!15!black}},
ylabel={temperature  T / K},
axis background/.style={fill=white},
axis on top,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt, only marks, mark size=3.0pt, mark=+, mark options={solid, black}]
  table[]{tiks/datta1d/lowm-verifT-1.tsv};
\addlegendentry{T at 1200 s [Ni 97]}

\addplot [color=black, line width=1.2pt, only marks, mark size=3.0pt, mark=o, mark options={solid, black}]
  table[]{tiks/datta1d/lowm-verifT-2.tsv};
\addlegendentry{T at 2400 s [Ni 97]}

\addplot [color=black, line width=1.2pt, only marks, mark size=3.0pt, mark=asterisk, mark options={solid, black}]
  table[]{tiks/datta1d/lowm-verifT-3.tsv};
\addlegendentry{T at 3600 s [Ni 97]}

\addplot [color=mycolor1, line width=1.2pt]
  table[]{tiks/datta1d/lowm-verifT-4.tsv};
\addlegendentry{T at 1200 s}

\addplot [color=mycolor2, line width=1.2pt]
  table[]{tiks/datta1d/lowm-verifT-5.tsv};
\addlegendentry{T at 2400 s}

\addplot [color=mycolor3, line width=1.2pt]
  table[]{tiks/datta1d/lowm-verifT-6.tsv};
\addlegendentry{T at 3600 s}

\end{axis}

\begin{axis}[%
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0,
xmax=1,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
axis on top,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
% \tikzstyle{every node}=[font=\tiny, anchor=north west]
\node[below right, align=left, draw=black]
at (rel axis cs:0.02,0.98) {MAPE = 0.28 \% RMSE = 1.90e+00 K  MAX = 2.13e+00 K  at 1200 s\\MAPE = 0.32 \% RMSE = 2.24e+00 K  MAX = 2.61e+00 K  at 2400 s\\MAPE = 0.30 \% RMSE = 2.20e+00 K  MAX = 2.78e+00 K  at 3600 s};
\end{axis}
\end{tikzpicture}%

==> tiks/datta1d/lowm-vs-lowmNoConv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.30588,0.54118}%
\definecolor{mycolor2}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor3}{rgb}{0.78824,0.18824,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0,
xmax=0.01,
xtick={0,0.001,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.01},
xlabel style={font=\color{white!15!black}},
xlabel={x-position  x / m},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0,
ymax=0.8,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
ylabel style={font=\color{white!15!black}},
ylabel={$\text{evaporation rate  R}_{\text{evap}}\text{ / kg m}^{\text{-3}}\text{ s}^{\text{-1}}$},
axis background/.style={fill=white},
axis on top,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=mycolor1, line width=1.2pt]
  table[]{tiks/datta1d/lowm-vs-lowmNoConv-1.tsv};
\addlegendentry{$\text{R}_{\text{evap}}\text{ at 1200 s}$}

\addplot [color=mycolor2, line width=1.2pt]
  table[]{tiks/datta1d/lowm-vs-lowmNoConv-2.tsv};
\addlegendentry{$\text{R}_{\text{evap}}\text{ at 2400 s}$}

\addplot [color=mycolor3, line width=1.2pt]
  table[]{tiks/datta1d/lowm-vs-lowmNoConv-3.tsv};
\addlegendentry{$\text{R}_{\text{evap}}\text{ at 3600 s}$}

\addplot [color=mycolor1, dashdotted, line width=1.2pt]
  table[]{tiks/datta1d/lowm-vs-lowmNoConv-4.tsv};
\addlegendentry{$\text{R}_{\text{evap}}\text{ at 1200 s}$}

\addplot [color=mycolor2, dashdotted, line width=1.2pt]
  table[]{tiks/datta1d/lowm-vs-lowmNoConv-5.tsv};
\addlegendentry{$\text{R}_{\text{evap}}\text{ at 2400 s}$}

\addplot [color=mycolor3, dashdotted, line width=1.2pt]
  table[]{tiks/datta1d/lowm-vs-lowmNoConv-6.tsv};
\addlegendentry{$\text{R}_{\text{evap}}\text{ at 3600 s}$}

\end{axis}

\begin{axis}[%
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0,
xmax=1,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
axis on top,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\tikzstyle{every node}=[font=\tiny, anchor=north west]

\node[below right, align=left, draw=black]
at (rel axis cs:0.05,0.98) {$\text{MAPE = 1.50 \% RMSE = 4.95e-03 kg m}^{\text{-3}}\text{ s}^{\text{-1}}\text{  MAX = 2.37e-02 kg m}^{\text{-3}}\text{ s}^{\text{-1}}\text{  at 1200 s}$\\$\text{MAPE = 2.89 \% RMSE = 5.78e-03 kg m}^{\text{-3}}\text{ s}^{\text{-1}}\text{  MAX = 2.19e-02 kg m}^{\text{-3}}\text{ s}^{\text{-1}}\text{  at 2400 s}$\\$\text{MAPE = 2.73 \% RMSE = 5.41e-03 kg m}^{\text{-3}}\text{ s}^{\text{-1}}\text{  MAX = 1.83e-02 kg m}^{\text{-3}}\text{ s}^{\text{-1}}\text{  at 3600 s}$};
\end{axis}
\end{tikzpicture}%

==> tiks/datta1d/myname.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=0.01,
xlabel style={font=\color{white!15!black}},
xlabel={x / m},
ymin=100000,
ymax=100450,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.0pt, only marks, mark size=6.0pt, mark=+, mark options={solid, black}]
  table[]{tiks/datta1d/myname-1.tsv};
\addlegendentry{p / Pa at 3600 s}

\addplot [color=black, line width=1.0pt, only marks, mark size=6.0pt, mark=o, mark options={solid, black}]
  table[]{tiks/datta1d/myname-2.tsv};
\addlegendentry{p / Pa at 2400 s}

\addplot [color=black, line width=1.0pt, only marks, mark size=6.0pt, mark=asterisk, mark options={solid, black}]
  table[]{tiks/datta1d/myname-3.tsv};
\addlegendentry{p / Pa at 1200 s}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\end{axis}
\end{tikzpicture}%

==> tiks/dyn-ecco/comp-142.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.30588,0.54118}%
\definecolor{mycolor2}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor3}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=20,
xmax=7000,
xmode=log,
xlabel style={font=\color{white!15!black}},
xlabel={Time  t / s},
ymin=270,
ymax=410,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature T / K},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={ecco1 all out vs ecco1 all working ROM},
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.02,0.98)}, anchor=north west},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=mycolor1, line width=1.2pt]
  table[]{tiks/dyn-ecco/comp-142-1.tsv};
\addlegendentry{RAW-O}

\addplot [color=mycolor2, dashdotted, line width=1.2pt]
  table[]{tiks/dyn-ecco/comp-142-2.tsv};
\addlegendentry{ROM4-O}

\addplot [color=mycolor3, line width=1.2pt]
  table[]{tiks/dyn-ecco/comp-142-3.tsv};
\addlegendentry{EXC-O}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black,anchor=south west]
at (rel axis cs:0.02,0.02) {MAPE = 0.57 \% RMSE = 3.27 K  }; %MAX = 8.78e+00 K  of ROM4-142
\end{axis}
\end{tikzpicture}%

==> tiks/dyn-ecco/comp-a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.30588,0.54118}%
\definecolor{mycolor2}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor3}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=20,
xmax=7000,
xmode=log,
xlabel style={font=\color{white!15!black}},
xlabel={Time  t / s},
ymin=270,
ymax=455,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature T / K},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={RAW-152-out vs dynrom ecco1},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=mycolor1, line width=1.2pt]
  table[x expr=\thisrowno{0},y expr=(\thisrowno{1}-213.40)*0.7+293.15]{tiks/dyn-ecco/comp-a-1.tsv};
\addlegendentry{RAW-A}

\addplot [color=mycolor2, dashdotted, line width=1.2pt]
  table[x expr=\thisrowno{0},y expr=(\thisrowno{1}-213.40)*0.7+293.15]{tiks/dyn-ecco/comp-a-2.tsv};
\addlegendentry{ROM4-A}

\addplot [color=mycolor3, line width=1.2pt]
  table[x expr=\thisrowno{0},y expr=(\thisrowno{1}-213.40)*0.7+293.15]{tiks/dyn-ecco/comp-a-3.tsv};
\addlegendentry{EXC-A}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black,anchor=south west]
at (rel axis cs:0.02,0.02) {MAPE = 0.10 \% RMSE = 5.36e-01 K }; % MAX = 1.61e+00 K  of ROM4-152
\end{axis}
\end{tikzpicture}%

==> tiks/dyn-ecco/comp-b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.30588,0.54118}%
\definecolor{mycolor2}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor3}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=20,
xmax=7000,
xmode=log,
xlabel style={font=\color{white!15!black}},
xlabel={Time  t / s},
ymin=270,
ymax=450,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature T / K},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={RAW-157-out vs dynrom ecco1},
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.02,0.98)}, anchor=north west,},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=mycolor1, line width=1.2pt]
  table[x expr=\thisrowno{0},y expr=(\thisrowno{1}-213.40)*0.7+293.15]{tiks/dyn-ecco/comp-b-1.tsv};
\addlegendentry{RAW-B}

\addplot [color=mycolor2, dashdotted, line width=1.2pt]
  table[x expr=\thisrowno{0},y expr=(\thisrowno{1}-213.40)*0.7+293.15]{tiks/dyn-ecco/comp-b-2.tsv};
\addlegendentry{ROM4-B}

\addplot [color=mycolor3, line width=1.2pt]
  table[x expr=\thisrowno{0},y expr=(\thisrowno{1}-213.40)*0.7+293.15]{tiks/dyn-ecco/comp-b-3.tsv};
\addlegendentry{EXC-B}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black,anchor=south west},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black,anchor=south west]
at (rel axis cs:0.02,0.02) {MAPE = 0.17 \% RMSE = 8.06e-01 K }; %  MAX = 2.43e+00 K  of ROM4-157
\end{axis}
\end{tikzpicture}%

==> tiks/dyn-ecco/comp-c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.30588,0.54118}%
\definecolor{mycolor2}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor3}{rgb}{0.65098,0.00000,0.51765}%
\definecolor{mycolor4}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor5}{rgb}{0.96078,0.63922,0.00000}%
\begin{tikzpicture}

\begin{axis}[%
xmin=20,
xmax=7000,
xmode=log,
xlabel style={font=\color{white!15!black}},
xlabel={Time  t / s},
ymin=270,
ymax=450,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature T / K},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={RAW-172-out vs dynrom ecco1},
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.02,0.98)}, anchor=north west},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=mycolor1, line width=1.2pt]
  table[x expr=\thisrowno{0},y expr=(\thisrowno{1}-213.40)*0.7+293.15]{tiks/dyn-ecco/comp-c-1.tsv}; %y expr=\thiscolumnno{2} 
\addlegendentry{RAW-C}

\addplot [color=mycolor2, dashdotted, line width=1.2pt]
  table[x expr=\thisrowno{0},y expr=(\thisrowno{1}-213.40)*0.7+293.15]{tiks/dyn-ecco/comp-c-2.tsv};
\addlegendentry{ROM4-C-ev}

\addplot [color=mycolor3, line width=1.2pt]
  table[x expr=\thisrowno{0},y expr=(\thisrowno{1}-213.40)*0.7+293.15]{tiks/dyn-ecco/comp-c-3.tsv};
\addlegendentry{EXC-C}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black,anchor=south west]
at (rel axis cs:0.02,0.02) {MAPE = 0.21 \% RMSE = 1.13 K  }; %MAX = 2.21e+00 K  of ROM4-172-ev
\end{axis}
\end{tikzpicture}%

==> tiks/dyn-ecco/comp-d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.30588,0.54118}%
\definecolor{mycolor2}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor3}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=20,
xmax=7000,
xmode=log,
xlabel style={font=\color{white!15!black}},
xlabel={Time  t / s},
ymin=270,
ymax=475,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature T / K},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={RAW-188-out vs dynrom ecco1},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=mycolor1, line width=1.2pt]
  table[x expr=\thisrowno{0},y expr=(\thisrowno{1}-213.40)*0.7+293.15]{tiks/dyn-ecco/comp-d-1.tsv};
\addlegendentry{RAW-D}

\addplot [color=mycolor2, dashdotted, line width=1.2pt]
  table[x expr=\thisrowno{0},y expr=(\thisrowno{1}-213.40)*0.7+293.15]{tiks/dyn-ecco/comp-d-2.tsv};
\addlegendentry{ROM4-D-ev}

\addplot [color=mycolor3, line width=1.2pt]
  table[x expr=\thisrowno{0},y expr=(\thisrowno{1}-213.40)*0.7+293.15]{tiks/dyn-ecco/comp-d-3.tsv};
\addlegendentry{EXC-D}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black,anchor=south west]
at (rel axis cs:0.02,0.02) {MAPE = 0.23 \% RMSE = 1.31 K }; % MAX = 3.48e+00 K  of ROM4-188-ev
\end{axis}
\end{tikzpicture}%

==> tiks/dyn-ecco/comp-e.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.30588,0.54118}%
\definecolor{mycolor2}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor3}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=20,
xmax=7000,
xmode=log,
xlabel style={font=\color{white!15!black}},
xlabel={Time  t / s},
ymin=275,
ymax=410,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature T / K},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={RAW-204-out vs dynrom ecco1},
legend style={legend cell align=left, align=left, draw=white!15!black ,at={(0.02,0.5)}, anchor=west},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=mycolor1, line width=1.2pt]
 table[x expr=\thisrowno{0},y expr=(\thisrowno{1}-213.40)*0.7+293.15]{tiks/dyn-ecco/comp-e-1.tsv};
\addlegendentry{RAW-E}

\addplot [color=mycolor2, dashdotted, line width=1.2pt]
 table[x expr=\thisrowno{0},y expr=(\thisrowno{1}-213.40)*0.7+293.15]{tiks/dyn-ecco/comp-e-2.tsv};
\addlegendentry{ROM4-E}

\addplot [color=mycolor3, line width=1.2pt]
 table[x expr=\thisrowno{0},y expr=(\thisrowno{1}-213.40)*0.7+293.15]{tiks/dyn-ecco/comp-e-3.tsv};
\addlegendentry{EXC-E}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black,anchor=south west]
at (rel axis cs:0.02,0.02){MAPE = 0.10 \% RMSE = 8.26e-01 K  }; %MAX = 3.06e+00 K  of ROM4-204
\end{axis}
\end{tikzpicture}%

==> tiks/dyn-ecco/comp-f.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.30588,0.54118}%
\definecolor{mycolor2}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor3}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=20,
xmax=7000,
xmode=log,
xlabel style={font=\color{white!15!black}},
xlabel={Time  t / s},
ymin=270,
ymax=450,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature T / K},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={RAW-261-out vs dynrom ecco1},
legend style={legend cell align=left, align=left, draw=white!15!black, ,at={(0.02,0.5)}, anchor=west},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=mycolor1, line width=1.2pt]
  table[x expr=\thisrowno{0},y expr=(\thisrowno{1}-213.40)*0.7+293.15]{tiks/dyn-ecco/comp-f-1.tsv};
\addlegendentry{RAW-F}

\addplot [color=mycolor2, dashdotted, line width=1.2pt]
  table[x expr=\thisrowno{0},y expr=(\thisrowno{1}-213.40)*0.7+293.15]{tiks/dyn-ecco/comp-f-2.tsv};
\addlegendentry{ROM4-F}

\addplot [color=mycolor3, line width=1.2pt]
  table[x expr=\thisrowno{0},y expr=(\thisrowno{1}-213.40)*0.7+293.15]{tiks/dyn-ecco/comp-f-3.tsv};
\addlegendentry{EXC-F}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black,anchor=south west]
at (rel axis cs:0.02,0.02){MAPE = 0.08 \% RMSE = 6.47e-01 K }; %MAX = 2.70e+00 K  of ROM4-261
\end{axis}
\end{tikzpicture}%

==> tiks/dyn-ecco/ecco1-exc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.30588,0.54118}%
\definecolor{mycolor2}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor3}{rgb}{0.65098,0.00000,0.51765}%
\definecolor{mycolor4}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor5}{rgb}{0.96078,0.63922,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=10,
xmax=8000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Time  t / s},
ymin=350,
ymax=440,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{  Excitation Temperature T}_{\text{exc}}\text{ / K}$},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=mycolor1, line width=1.2pt]
  table[]{tiks/dyn-ecco/ecco1-exc-1.tsv};
\addlegendentry{EXC-O-ev}

\addplot [color=mycolor2, line width=1.2pt]
  table[]{tiks/dyn-ecco/ecco1-exc-2.tsv};
\addlegendentry{EXC-A}

\addplot [color=mycolor3, line width=1.2pt]
  table[]{tiks/dyn-ecco/ecco1-exc-3.tsv};
\addlegendentry{EXC-B}

\addplot [color=mycolor4, line width=1.2pt]
  table[]{tiks/dyn-ecco/ecco1-exc-4.tsv};
\addlegendentry{EXC-C-ev}

\addplot [color=mycolor5, line width=1.2pt]
  table[]{tiks/dyn-ecco/ecco1-exc-5.tsv};
\addlegendentry{EXC-D-ev}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/ecco1-exc-6.tsv};
\addlegendentry{EXC-E}

\addplot [color=mycolor2, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/ecco1-exc-7.tsv};
\addlegendentry{EXC-F}

\addplot [color=mycolor3, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/ecco1-exc-8.tsv};
\addlegendentry{EXC-G}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\end{axis}
\end{tikzpicture}%

==> tiks/dyn-ecco/sig3-10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=9800,
xlabel style={font=\color{white!15!black}},
xlabel={Time  t / s},
ymin=279.148842763022,
ymax=329.62412317406,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature T / K},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-10-1.tsv};
\addlegendentry{FOM}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-10-2.tsv};
\addlegendentry{ROM}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black]
at (rel axis cs:0.16,0.837) {MAPE = 0.1 \% RMSE = 0.4 K  MAX = 0.7 K};
\end{axis}
\end{tikzpicture}%

==> tiks/dyn-ecco/sig3-2-e.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor2}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=9800,
xlabel style={font=\color{white!15!black}},
xlabel={Time  $t$ / s},
every x tick label/.append style={/pgf/number format/set thousands separator={\,}},
ymin=279.024836527793,
ymax=424,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature $T$ / K},
axis background/.style={fill=white},
legend style={at={(0.5,1.2)},anchor=north, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-2-e-1.tsv};
%\addlegendentry{FOM}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-2-e-2.tsv};
%\addlegendentry{ROM}

\addplot [color=tud9c, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-2-e-3.tsv};
%\addlegendentry{$\text{T}_{\text{oven}}$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black, anchor=north west]
at (rel axis cs:0.025,0.9)  {\textbf{Case B}\\ MAPE = \SI{0.0}{\%} \\RMSE = \SI{0.1}{K} \\ MAX = \SI{0.3}{K}};
\end{axis}
\end{tikzpicture}%

==> tiks/dyn-ecco/sig3-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=9800,
xlabel style={font=\color{white!15!black}},
xlabel={Time  t / s},
ymin=279.024836527793,
ymax=346.74216213039,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature T / K},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-2-1.tsv};
\addlegendentry{FOM}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-2-2.tsv};
\addlegendentry{ROM}

\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-3-1.tsv};
\addlegendentry{FOM}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-3-2.tsv};
\addlegendentry{ROM3-3}

\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-4-1.tsv};
\addlegendentry{FOM}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-4-2.tsv};
\addlegendentry{ROM 3-4}

\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-7-1.tsv};
\addlegendentry{FOM}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-7-2.tsv};
\addlegendentry{ROM3-7}



\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.16,0.837) {MAPE = 0.0 \% RMSE = 0.1 K  MAX = 0.3 K};
\end{axis}
\end{tikzpicture}%

==> tiks/dyn-ecco/sig3-3-e.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor2}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-100,
xmax=9800,
xlabel style={font=\color{white!15!black}},
every x tick label/.append style={/pgf/number format/set thousands separator={\,}},
xlabel={Time $t$ / s},
ymin=279.149364077244,
ymax=445,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature $T$ / K},
axis background/.style={fill=white},
legend style={at={(0.5,1.2)},anchor=north, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-3-e-1.tsv};
\addlegendentry{$T_\text{core}$ FOM}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-3-e-2.tsv};
\addlegendentry{$T_\text{core}$ ROM}

\addplot [color=tud9c, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-3-e-3.tsv};
\addlegendentry{$\text{T}_{\text{oven}}$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black]
at (rel axis cs:0.025,0.9)  {\textbf{Case A}\\ MAPE = \SI{0.0}{\%}\\ RMSE = \SI{0.1}{K}\\  MAX = \SI{0.4}{K}};
\end{axis}
\end{tikzpicture}%

==> tiks/dyn-ecco/sig3-3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=9800,
xlabel style={font=\color{white!15!black}},
xlabel={Time  t / s},
ymin=279.149364077244,
ymax=342.019031505117,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature T / K},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-3-1.tsv};
\addlegendentry{FOM}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-3-2.tsv};
\addlegendentry{ROM}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black]
at (rel axis cs:0.16,0.837) {MAPE = 0.0 \% RMSE = 0.1 K  MAX = 0.4 K};
\end{axis}
\end{tikzpicture}%

==> tiks/dyn-ecco/sig3-4-e.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor2}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=9800,
xlabel style={font=\color{white!15!black}},
every x tick label/.append style={/pgf/number format/set thousands separator={\,}},
xlabel={Time $t$ / s},
ymin=279.104072105527,
ymax=413,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature $T$ / K},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-4-e-1.tsv};
%\addlegendentry{FOM}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-4-e-2.tsv};
%\addlegendentry{ROM}

\addplot [color=tud9c, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-4-e-3.tsv};
%\addlegendentry{$\text{T}_{\text{oven}}$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black]
at (rel axis cs:0.025,0.9) {\textbf{Case C}\\ MAPE = \SI{0.0}{\%}\\ RMSE = \SI{0.1}{K} \\ MAX = \SI{0.5}{K}};
\end{axis}
\end{tikzpicture}%

==> tiks/dyn-ecco/sig3-4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=9800,
xlabel style={font=\color{white!15!black}},
xlabel={Time  t / s},
ymin=279.104072105527,
ymax=334.722065272952,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature T / K},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-4-1.tsv};
\addlegendentry{FOM}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-4-2.tsv};
\addlegendentry{ROM}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black]
at (rel axis cs:0.16,0.837) {MAPE = 0.0 \% RMSE = 0.1 K  MAX = 0.5 K};
\end{axis}
\end{tikzpicture}%

==> tiks/dyn-ecco/sig3-5-e.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor2}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=9800,
xlabel style={font=\color{white!15!black}},
xlabel={Time  t / s},
ymin=279.137824463208,
ymax=419,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature T / K},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-5-e-1.tsv};
\addlegendentry{FOM}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-5-e-2.tsv};
\addlegendentry{ROM}

\addplot [color=mycolor2, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-5-e-3.tsv};
\addlegendentry{$\text{T}_{\text{oven}}$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black]
at (rel axis cs:0.16,0.837) {MAPE = 0.2 \% RMSE = 0.9 K  MAX = 2.4 K};
\end{axis}
\end{tikzpicture}%

==> tiks/dyn-ecco/sig3-5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=9800,
xlabel style={font=\color{white!15!black}},
xlabel={Time  t / s},
ymin=279.137824463208,
ymax=339.463320859905,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature T / K},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-5-1.tsv};
\addlegendentry{FOM}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-5-2.tsv};
\addlegendentry{ROM}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black]
at (rel axis cs:0.16,0.837) {MAPE = 0.2 \% RMSE = 0.9 K  MAX = 2.4 K};
\end{axis}
\end{tikzpicture}%

==> tiks/dyn-ecco/sig3-6-e.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor2}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=9800,
xlabel style={font=\color{white!15!black}},
xlabel={Time  t / s},
ymin=279.148975105246,
ymax=442,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature T / K},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-6-e-1.tsv};
\addlegendentry{FOM}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-6-e-2.tsv};
\addlegendentry{ROM}

\addplot [color=mycolor2, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-6-e-3.tsv};
\addlegendentry{$\text{T}_{\text{oven}}$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black]
at (rel axis cs:0.16,0.837) {MAPE = 0.1 \% RMSE = 0.3 K  MAX = 0.7 K};
\end{axis}
\end{tikzpicture}%

==> tiks/dyn-ecco/sig3-6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=9800,
xlabel style={font=\color{white!15!black}},
xlabel={Time  t / s},
ymin=279.148975105246,
ymax=344.834896173841,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature T / K},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-6-1.tsv};
\addlegendentry{FOM}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-6-2.tsv};
\addlegendentry{ROM}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black]
at (rel axis cs:0.16,0.837) {MAPE = 0.1 \% RMSE = 0.3 K  MAX = 0.7 K};
\end{axis}
\end{tikzpicture}%

==> tiks/dyn-ecco/sig3-7-e.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor2}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-100,
xmax=9800,
xlabel style={font=\color{white!15!black}},
every x tick label/.append style={/pgf/number format/set thousands separator={\,}},
xlabel={Time $t$ / s},
ymin=279.15,
ymax=455,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature $T$ / K},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-7-e-1.tsv};
%\addlegendentry{FOM}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-7-e-2.tsv};
%\addlegendentry{ROM}

\addplot [color=tud9c, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-7-e-3.tsv};
%\addlegendentry{$\text{T}_{\text{oven}}$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black]
at (rel axis cs:0.025,0.9)  {\textbf{Case D}\\ MAPE = \SI{0.0}{\%}\\ RMSE = \SI{0.1}{K}\\  MAX = \SI{0.4}{K}};
\end{axis}
\end{tikzpicture}%

==> tiks/dyn-ecco/sig3-7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=9800,
xlabel style={font=\color{white!15!black}},
xlabel={Time  t / s},
ymin=279.150000073505,
ymax=343.913367894884,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature T / K},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-7-1.tsv};
\addlegendentry{FOM}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-7-2.tsv};
\addlegendentry{ROM}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black]
at (rel axis cs:0.16,0.837) {MAPE = 0.0 \% RMSE = 0.1 K  MAX = 0.4 K};
\end{axis}
\end{tikzpicture}%

==> tiks/dyn-ecco/sig3-8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=9800,
xlabel style={font=\color{white!15!black}},
xlabel={Time  t / s},
ymin=279.149807906718,
ymax=338.221448498152,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature T / K},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-8-1.tsv};
\addlegendentry{FOM}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-8-2.tsv};
\addlegendentry{ROM}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black]
at (rel axis cs:0.16,0.837) {MAPE = 0.1 \% RMSE = 0.2 K  MAX = 0.6 K};
\end{axis}
\end{tikzpicture}%

==> tiks/dyn-ecco/sig3-9-e.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor2}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-100,
xmax=9800,
xlabel style={font=\color{white!15!black}},
every x tick label/.append style={/pgf/number format/set thousands separator={\,}},
xlabel={Time $t$ / s},
ymin=279.149119703266,
ymax=395,
ytick={300,350,400},
ylabel style={font=\color{white!15!black}},
ylabel={Temperature $T$ / K},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-9-e-1.tsv};
%\addlegendentry{FOM}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-9-e-2.tsv};
%\addlegendentry{ROM}

\addplot [color=tud9c, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-9-e-3.tsv};
%\addlegendentry{$\text{T}_{\text{oven}}$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black]
at (rel axis cs:0.025,0.9) {\textbf{Case F} \\MAPE = \SI{0.2}{\%} \\RMSE = \SI{0.7}{K} \\ MAX = \SI{1.5}{K}};
\end{axis}
\end{tikzpicture}%

==> tiks/dyn-ecco/sig3-9.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=9800,
xlabel style={font=\color{white!15!black}},
xlabel={Time  t / s},
ymin=279.149119703266,
ymax=332.606088197012,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature T / K},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-9-1.tsv};
\addlegendentry{FOM}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-9-2.tsv};
\addlegendentry{ROM}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black,anchor=south east]
at (rel axis cs:0.92,0.02) {MAPE = 0.2 \% RMSE = 0.7 K  MAX = 1.5 K};
\end{axis}
\end{tikzpicture}%

==> tiks/dyn-ecco/sig3-exc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor2}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=10000,
xlabel style={font=\color{white!15!black}},
xlabel={Time  t / s},
ymin=260,
ymax=460,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Oven Temperature  T}_{\text{oven}}\text{ / K}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-exc-1.tsv};
\addlegendentry{SinAPRBS-2}

\addplot [color=mycolor1, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-exc-2.tsv};
\addlegendentry{SinAPRBS-3}

\addplot [color=mycolor2, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-exc-3.tsv};
\addlegendentry{SinAPRBS-4}

\addplot [color=black, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-exc-4.tsv};
\addlegendentry{SinAPRBS-5}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-exc-5.tsv};
\addlegendentry{SinAPRBS-6}

\addplot [color=mycolor2, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-exc-6.tsv};
\addlegendentry{SinAPRBS-7}

\addplot [color=black, dashdotted, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-exc-7.tsv};
\addlegendentry{SinAPRBS-8}

\addplot [color=mycolor1, dashdotted, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-exc-8.tsv};
\addlegendentry{SinAPRBS-9}

\addplot [color=mycolor2, dashdotted, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig3-exc-9.tsv};
\addlegendentry{SinAPRBS-10}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\end{axis}
\end{tikzpicture}%

==> tiks/dyn-ecco/sig4-1-e.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor2}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=12500,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$ / s},
ymin=279.070084824962,
ymax=437,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature $T$ / K},
axis background/.style={fill=white},
legend style={at={(0.5,1.2)},anchor=north, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig4-1-e-1.tsv};
\addlegendentry{$T_\text{core}$ FOM}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig4-1-e-2.tsv};
\addlegendentry{$T_\text{core}$ ROM}

\addplot [color=tud9c, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig4-1-e-3.tsv};
\addlegendentry{$\text{T}_{\text{oven}}$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black, anchor=north west]
at (rel axis cs:0.025,0.9)  {\textbf{Case E} \\ MAPE = \SI{0.1}{\%}\\RMSE = \SI{0.5}{K} \\MAX = \SI{0.8}{K}};
\end{axis}
\end{tikzpicture}%

==> tiks/dyn-ecco/sig4-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=12500,
xlabel style={font=\color{white!15!black}},
xlabel={Time  t / s},
ymin=279.070084824962,
ymax=333.554447203323,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature T / K},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig4-1-1.tsv};
\addlegendentry{FOM}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig4-1-2.tsv};
\addlegendentry{ROM}

\addlegendentry{$\text{T}_{\text{oven}}$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black,anchor=south east]
at (rel axis cs:0.98,0.02) {MAPE = \SI{0.1}{\%} RMSE =  \SI{0.5}{K}  MAX = \SI{0.8}{K}};
\end{axis}
\end{tikzpicture}%

==> tiks/dyn-ecco/sig4-2-e.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor2}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-100,
xmax=12500,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$ / s},
ymin=279.149405740573,
ymax=443,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature $T$ / K},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig4-2-e-1.tsv};
%\addlegendentry{FOM}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig4-2-e-2.tsv};
%\addlegendentry{ROM}

\addplot [color=tud9c, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig4-2-e-3.tsv};
%\addlegendentry{$\text{T}_{\text{oven}}$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black, anchor=north west]
at (rel axis cs:0.025,0.98) {\textbf{Case H} \\MAPE = \SI{0.3}{\%}\\ RMSE = \SI{0.9}{K} \\ MAX = \SI{2.5}{K}};
\end{axis}
\end{tikzpicture}%

==> tiks/dyn-ecco/sig4-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=12500,
xlabel style={font=\color{white!15!black}},
xlabel={Time  t / s},
ymin=279.149405740573,
ymax=339.949112435049,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature T / K},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig4-2-1.tsv};
\addlegendentry{FOM}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig4-2-2.tsv};
\addlegendentry{ROM}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black]
at (rel axis cs:0.16,0.837) {MAPE = 0.3 \% RMSE = 0.9 K  MAX = 2.5 K};
\end{axis}
\end{tikzpicture}%

==> tiks/dyn-ecco/sig4-7-C1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor2}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-100,
xmax=12500,
xlabel style={font=\color{white!15!black}},
xlabel={Time  t / s},
ymin=260,
ymax=450,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature T / K},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Sin4APRBS-7-out vs 3Sig2347P5C1-Sin4APRBS-7-rom},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\addplot [color=black, line width=1.2pt]
%  table[]{tiks/dyn-ecco/sig4-7-C1-1.tsv};
%\addlegendentry{Sin4APRBS-7-out}
%
%\addplot [color=mycolor1, dashed, line width=1.2pt]
%  table[]{tiks/dyn-ecco/sig4-7-C1-2.tsv};
%\addlegendentry{3Sig2347P5C1-Sin4APRBS-7-rom}

\addplot [color=tud9c, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig4-7-C1-3.tsv};
\addlegendentry{$T_\text{oven}$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.16,0.867) {MAPE = 1.5 \% RMSE = 5.4 K  MAX = 9.6 K};
\end{axis}
\end{tikzpicture}%

==> tiks/dyn-ecco/sig4-7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor0}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor1}{rgb}{0.00000,0.30588,0.54118}%
\definecolor{mycolor2}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor3}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=12500,
xlabel style={font=\color{white!15!black}},
xlabel={Time  t / s},
ymin=279.149891181379,
ymax=350,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature T / K},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\addplot [color=tud2a, line width=1.2pt]
%  table[]{tiks/dyn-ecco/sig4-7-C1-3.tsv};
%\addlegendentry{SinAPRBS-7}

\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig4-7-1.tsv};
\addlegendentry{FOM}

\addplot [color=mycolor0, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig4-7-2.tsv};
\addlegendentry{ROM}

\addplot [color=mycolor2, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig4-7-C1-2.tsv};
\addlegendentry{Linear ROM}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black,anchor=south east]
at (rel axis cs:0.98,0.02) {\textbf{Case I} \\MAPE = \SI{0.1}{\%} RMSE = \SI{0.4}{K}  MAX = \SI{0.9}{K}\\ MAPE = \SI{1.5}{\%} RMSE =  \SI{5.4}{K}  MAX = \SI{9.6}{K} (Linear ROM)};
%\node[fill=white, below right, align=left, draw=black,anchor=south west]
%at (rel axis cs:0.4,0.12) {};
\end{axis}
\end{tikzpicture}%

==> tiks/dyn-ecco/sig4-9-e.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor2}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-100,
xmax=12500,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$ / s},
ymin=279.142409117884,
ymax=413,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature $T$ / K},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig4-9-e-1.tsv};
%\addlegendentry{FOM}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig4-9-e-2.tsv};
%\addlegendentry{ROM}

\addplot [color=tud9c, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig4-9-e-3.tsv};
%\addlegendentry{$\text{T}_{\text{oven}}$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black, anchor=north west]
at (rel axis cs:0.025,0.98) {\textbf{Case G} \\MAPE = \SI{0.3}{\%}\\ RMSE = \SI{1.2}{K} \\ MAX = \SI{2.4}{K}};
\end{axis}
\end{tikzpicture}%

==> tiks/dyn-ecco/sig4-9.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=12500,
xlabel style={font=\color{white!15!black}},
xlabel={Time  t / s},
ymin=279.142409117884,
ymax=338.911972788211,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature T / K},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig4-9-1.tsv};
\addlegendentry{FOM}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig4-9-2.tsv};
\addlegendentry{ROM}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black]
at (rel axis cs:0.16,0.837) {MAPE = 0.3 \% RMSE = 1.2 K  MAX = 2.4 K};
\end{axis}
\end{tikzpicture}%

==> tiks/dyn-ecco/sig5-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=12500,
xlabel style={font=\color{white!15!black}},
xlabel={Time  t / s},
ymin=279.149971031946,
ymax=374.627260249934,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature T / K},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig5-2-1.tsv};
\addlegendentry{FOM}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[]{tiks/dyn-ecco/sig5-2-2.tsv};
\addlegendentry{ROM}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black]
at (rel axis cs:0.16,0.837) {MAPE = 0.5 \% RMSE = 4.4 K  MAX = 29.6 K};
\end{axis}
\end{tikzpicture}%
